The Face Lattice of any Simplicial Polytope is Hamiltonian

We show that the cover graph of the face lattice of every simplicial polytope admits a Hamilton cycle. Moreover, any two distinct facets can be prescribed as the neighbors of the full polytope on this cycle. By duality, the face lattice of every simple polytope is Hamiltonian as well. This proves the simplicial and simple cases of a conjecture of Behrooznia, Brenner, Merino, M\"utze, Rieck, and Verciani (SODA26). The proof uses a line shelling in both directions. The forward shelling partitions the faces into Boolean intervals, whose cover graphs are cubes. The reverse shelling gives a second partition, on which we construct a perfect matching by adding or removing a fixed vertex in each interval. This matching connects the cubes of the first partition. A theorem of Gregor then completes it to a Hamilton cycle using only edges within these cubes. The same argument applies to shellable simplicial spheres, although without the prescribed neighbors of the full complex in this case. Using Chari's shelling construction of perfect matchings, we also obtain Hamiltonicity for polytopes with at most one facet that is not a simplex.

==> figures/connections.tex <==
% Selected edges of the verified matching M, in the forward partition.
\begin{tikzpicture}[line cap=round,line join=round]
\foreach \i/\lo/\hi in {1/12/123,2/14/124,3/34/134,4/234/P}{
 \begin{scope}[xshift={(\i-1)*3.45cm}]
  \draw[cubebox] (-.43,-.43) rectangle (1.57,1.55);
  \coordinate (lo\i) at (0,0);
  \coordinate (hi\i) at (1.14,1.1);
  \node[font=\small] at (.57,-.85) {$B_\i$};
 \end{scope}
}
% Endpoints belong to different cubes. No internal edge is suggested.
\draw[matched] (hi2)--(lo1);
\draw[matched] (hi3)--(lo2);
\draw[matched] (lo4) to[out=205,in=-25] (lo3);
\draw[matched] (hi4) .. controls (10,2.7) and (2.6,2.7) ..
 node[above,text=black,font=\small,pos=.5] {$P$--$F_1$} (hi1);
\foreach \i in {1,2,3,4} {
 \node[facepoint] at (lo\i) {};
 \node[facepoint] at (hi\i) {};
}
% Labels are offset from the vertices, leaving edges visible.
\foreach \i/\lo/\hi in {1/12/123,2/14/124,3/34/134,4/234/P}{
 \node[below,font=\small,inner sep=4pt] at (lo\i) {$\lo$};
 \node[below right,font=\small,inner sep=3pt] at (hi\i) {$\hi$};
}
\end{tikzpicture}


==> figures/cycle.tex <==
% Generated from an independently checked alternating Hamilton cycle.
\begin{tikzpicture}[x=.83cm,y=.72cm,line cap=round,line join=round]
\draw[rankline] (-.3,0)--(16.4,0);
\node[font=\scriptsize,left,text=black!60] at (-.4,0) {$ 0 $};
\draw[rankline] (-.3,1)--(16.4,1);
\node[font=\scriptsize,left,text=black!60] at (-.4,1) {$ 1 $};
\draw[rankline] (-.3,2)--(16.4,2);
\node[font=\scriptsize,left,text=black!60] at (-.4,2) {$ 2 $};
\draw[rankline] (-.3,3)--(16.4,3);
\node[font=\scriptsize,left,text=black!60] at (-.4,3) {$ 3 $};
\draw[rankline] (-.3,4)--(16.4,4);
\node[font=\scriptsize,left,text=black!60] at (-.4,4) {$ 4 $};
\coordinate (n0) at (0,3);
\coordinate (n1) at (1,4);
\coordinate (n2) at (2,3);
\coordinate (n3) at (3,2);
\coordinate (n4) at (4,3);
\coordinate (n5) at (5,2);
\coordinate (n6) at (6,1);
\coordinate (n7) at (7,2);
\coordinate (n8) at (8,3);
\coordinate (n9) at (9,2);
\coordinate (n10) at (10,1);
\coordinate (n11) at (11,0);
\coordinate (n12) at (12,1);
\coordinate (n13) at (13,2);
\coordinate (n14) at (14,1);
\coordinate (n15) at (15,2);
\coordinate (n16) at (16,3);
\draw[matched] (n0)--(n1);
\draw[completed] (n1)--(n2);
\draw[matched] (n2)--(n3);
\draw[completed] (n3)--(n4);
\draw[matched] (n4)--(n5);
\draw[completed] (n5)--(n6);
\draw[matched] (n6)--(n7);
\draw[completed] (n7)--(n8);
\draw[matched] (n8)--(n9);
\draw[completed] (n9)--(n10);
\draw[matched] (n10)--(n11);
\draw[completed] (n11)--(n12);
\draw[matched] (n12)--(n13);
\draw[completed] (n13)--(n14);
\draw[matched] (n14)--(n15);
\draw[completed] (n15)--(n16);
\node[facepoint] at (n0) {};
\node[above,font=\small,inner sep=4pt] at (n0) {$ 123 $};
\node[facepoint] at (n1) {};
\node[above,font=\small,inner sep=4pt] at (n1) {$ P $};
\node[facepoint] at (n2) {};
\node[above,font=\small,inner sep=4pt] at (n2) {$ 234 $};
\node[facepoint] at (n3) {};
\node[above,font=\small,inner sep=4pt] at (n3) {$ 34 $};
\node[facepoint] at (n4) {};
\node[above,font=\small,inner sep=4pt] at (n4) {$ 134 $};
\node[facepoint] at (n5) {};
\node[above,font=\small,inner sep=4pt] at (n5) {$ 14 $};
\node[facepoint] at (n6) {};
\node[below,font=\small,inner sep=4pt] at (n6) {$ 4 $};
\node[facepoint] at (n7) {};
\node[above,font=\small,inner sep=4pt] at (n7) {$ 24 $};
\node[facepoint] at (n8) {};
\node[above,font=\small,inner sep=4pt] at (n8) {$ 124 $};
\node[facepoint] at (n9) {};
\node[above,font=\small,inner sep=4pt] at (n9) {$ 12 $};
\node[facepoint] at (n10) {};
\node[below,font=\small,inner sep=4pt] at (n10) {$ 2 $};
\node[facepoint] at (n11) {};
\node[below,font=\small,inner sep=4pt] at (n11) {$ \emptyset $};
\node[facepoint] at (n12) {};
\node[below,font=\small,inner sep=4pt] at (n12) {$ 1 $};
\node[facepoint] at (n13) {};
\node[above,font=\small,inner sep=4pt] at (n13) {$ 13 $};
\node[facepoint] at (n14) {};
\node[below,font=\small,inner sep=4pt] at (n14) {$ 3 $};
\node[facepoint] at (n15) {};
\node[above,font=\small,inner sep=4pt] at (n15) {$ 23 $};
\node[facepoint] at (n16) {};
\node[above,font=\small,inner sep=4pt] at (n16) {$ 123 $};
\draw[matched] (5,-1)--(5.65,-1) node[right,text=black,font=\small] {$M$};
\draw[completed] (9,-1)--(9.65,-1) node[right,text=black,font=\small] {$M'$};
\end{tikzpicture}


==> figures/octahedron.tex <==
% Octahedron example: panel (b) shows all forward-cube edges and M.
% Unused inter-cube covers are omitted; M and M' are unchanged.
\begin{tikzpicture}[x=1cm,y=-1cm,line cap=round,line join=round,
  every node/.style={font=\scriptsize},
  octM/.style={draw=Orange,line width=1.1pt},
  octMp/.style={draw=Blue,line width=1.05pt,dash pattern=on 2.6pt off 1.3pt},
  octface/.style={rounded corners=1.5pt,inner xsep=2.2pt,inner ysep=1.6pt},
  octhead/.style={anchor=west,font=\small\bfseries,inner sep=0pt}]
\node[octhead] at (0,0) {(a) Octahedron and shelling $F_1,\ldots,F_8$};
\coordinate (v1) at (2.65,0.65);
\coordinate (v2) at (0.5,4);
\coordinate (v3) at (4.8,4);
\coordinate (v4) at (2.65,3.15);
\coordinate (v5) at (3.2,2.3);
\coordinate (v6) at (2.1,2.3);
\draw[draw=Blue!25,line width=6pt] (v1)--(v2)--(v3)--cycle;
\fill[Orange!19] (v1)--(v2)--(v6)--cycle;
\fill[Green!19] (v1)--(v3)--(v5)--cycle;
\fill[Purple!19] (v1)--(v5)--(v6)--cycle;
\fill[Vermilion!19] (v2)--(v3)--(v4)--cycle;
\fill[SkyBlue!19] (v2)--(v4)--(v6)--cycle;
\fill[Yellow!19] (v3)--(v4)--(v5)--cycle;
\fill[black!19] (v4)--(v5)--(v6)--cycle;
\draw[black!75,line width=.65pt] (v1)--(v2);
\draw[black!75,line width=.65pt] (v1)--(v3);
\draw[black!75,line width=.65pt] (v1)--(v5);
\draw[black!75,line width=.65pt] (v1)--(v6);
\draw[black!75,line width=.65pt] (v2)--(v3);
\draw[black!75,line width=.65pt] (v2)--(v4);
\draw[black!75,line width=.65pt] (v2)--(v6);
\draw[black!75,line width=.65pt] (v3)--(v4);
\draw[black!75,line width=.65pt] (v3)--(v5);
\draw[black!75,line width=.65pt] (v4)--(v5);
\draw[black!75,line width=.65pt] (v4)--(v6);
\draw[black!75,line width=.65pt] (v5)--(v6);
\node[text=Orange!65!black,font=\small] at (1.750,2.317) {$F_2$};
\node[text=Green!65!black,font=\small] at (3.550,2.317) {$F_3$};
\node[text=Purple!65!black,font=\small] at (2.650,1.750) {$F_4$};
\node[text=Vermilion!65!black,font=\small] at (2.650,3.717) {$F_5$};
\node[text=SkyBlue!65!black,font=\small] at (1.750,3.150) {$F_6$};
\node[text=Yellow!65!black,font=\small] at (3.550,3.150) {$F_7$};
\node[text=black!65!black,font=\small] at (2.650,2.583) {$F_8$};
\fill (v1) circle (1.1pt);
\node[above,inner sep=2.5pt] at (v1) {$ 1 $};
\fill (v2) circle (1.1pt);
\node[below left,inner sep=2.5pt] at (v2) {$ 2 $};
\fill (v3) circle (1.1pt);
\node[below right,inner sep=2.5pt] at (v3) {$ 3 $};
\fill (v4) circle (1.1pt);
\node[below,inner sep=2.5pt] at (v4) {$ 4 $};
\fill (v5) circle (1.1pt);
\node[above left,inner sep=2.5pt] at (v5) {$ 5 $};
\fill (v6) circle (1.1pt);
\node[above right,inner sep=2.5pt] at (v6) {$ 6 $};
\node[text=Blue!75!black] at (2.65,4.44) {$F_1=123$ is the outer face};
\node at (6.05,.62) {$i$};
\node at (7.0,.62) {$F_i$};
\node at (8.15,.62) {$R_i$};
\node at (9.55,.62) {$F_i\setminus R_i$};
\node at (10.9,.62) {$r_i$};
\node at (13.25,.62) {$F_i\setminus\{r_i\}\in B_j$};
\draw[black!55,line width=.45pt] (5.7,.91)--(15.1,.91);
\node[circle,inner sep=2pt,fill=Blue!22,draw=Blue!70!black] at (6.05,1.18) {$ 1 $};
\node at (7.0,1.18) {$ 123 $};
\node at (8.15,1.18) {$ \emptyset $};
\node at (9.55,1.18) {$ 123 $};
\node at (10.9,1.18) {$ - $};
\node at (13.25,1.18) {$ P\leftrightarrow F_1 $};
\node[circle,inner sep=2pt,fill=Orange!22,draw=Orange!70!black] at (6.05,1.58) {$ 2 $};
\node at (7.0,1.58) {$ 126 $};
\node at (8.15,1.58) {$ 6 $};
\node at (9.55,1.58) {$ 12 $};
\node at (10.9,1.58) {$ 6 $};
\node at (13.25,1.58) {$ 12\in B_{1} $};
\node[circle,inner sep=2pt,fill=Green!22,draw=Green!70!black] at (6.05,1.98) {$ 3 $};
\node at (7.0,1.98) {$ 135 $};
\node at (8.15,1.98) {$ 5 $};
\node at (9.55,1.98) {$ 13 $};
\node at (10.9,1.98) {$ 5 $};
\node at (13.25,1.98) {$ 13\in B_{1} $};
\node[circle,inner sep=2pt,fill=Purple!22,draw=Purple!70!black] at (6.05,2.38) {$ 4 $};
\node at (7.0,2.38) {$ 156 $};
\node at (8.15,2.38) {$ 56 $};
\node at (9.55,2.38) {$ 1 $};
\node at (10.9,2.38) {$ 5 $};
\node at (13.25,2.38) {$ 16\in B_{2} $};
\node[circle,inner sep=2pt,fill=Vermilion!22,draw=Vermilion!70!black] at (6.05,2.7800000000000002) {$ 5 $};
\node at (7.0,2.7800000000000002) {$ 234 $};
\node at (8.15,2.7800000000000002) {$ 4 $};
\node at (9.55,2.7800000000000002) {$ 23 $};
\node at (10.9,2.7800000000000002) {$ 4 $};
\node at (13.25,2.7800000000000002) {$ 23\in B_{1} $};
\node[circle,inner sep=2pt,fill=SkyBlue!22,draw=SkyBlue!70!black] at (6.05,3.1799999999999997) {$ 6 $};
\node at (7.0,3.1799999999999997) {$ 246 $};
\node at (8.15,3.1799999999999997) {$ 46 $};
\node at (9.55,3.1799999999999997) {$ 2 $};
\node at (10.9,3.1799999999999997) {$ 4 $};
\node at (13.25,3.1799999999999997) {$ 26\in B_{2} $};
\node[circle,inner sep=2pt,fill=Yellow!22,draw=Yellow!70!black] at (6.05,3.58) {$ 7 $};
\node at (7.0,3.58) {$ 345 $};
\node at (8.15,3.58) {$ 45 $};
\node at (9.55,3.58) {$ 3 $};
\node at (10.9,3.58) {$ 4 $};
\node at (13.25,3.58) {$ 35\in B_{3} $};
\node[circle,inner sep=2pt,fill=black!22,draw=black!70!black] at (6.05,3.9800000000000004) {$ 8 $};
\node at (7.0,3.9800000000000004) {$ 456 $};
\node at (8.15,3.9800000000000004) {$ 456 $};
\node at (9.55,3.9800000000000004) {$ \emptyset $};
\node at (10.9,3.9800000000000004) {$ 4 $};
\node at (13.25,3.9800000000000004) {$ 56\in B_{4} $};
\node[anchor=west] at (5.7,4.46) {Color $i$: facet $F_i$, forward block $B_i$, reverse block $B'_i$.};
\node[octhead] at (0,5.05) {(b) Forward cubes connected by the matching $M$};
\draw[octM] (8.3,5.45)--(9.0,5.45) node[right,text=black] {$M$};
\draw[octMp] (10.1,5.45)--(10.8,5.45) node[right,text=black] {$M'$};
\draw[black!30,line width=.35pt] (12.2,5.45)--(12.9,5.45) node[right,text=black] {cube edges};
\node[anchor=west,text=black!65] at (0,5.45) {Ranks at left; unused inter-cube covers omitted.};
\draw[rounded corners=3pt,draw=Blue!65!black,fill=Blue!6,line width=.5pt] (0.48,7.030) rectangle (2.62,11.470);
\draw[rounded corners=3pt,draw=Orange!65!black,fill=Orange!6,line width=.5pt] (3.195,7.030) rectangle (4.605,10.170);
\draw[rounded corners=3pt,draw=Green!65!black,fill=Green!6,line width=.5pt] (5.245,7.030) rectangle (6.655,10.170);
\draw[rounded corners=3pt,draw=Purple!65!black,fill=Purple!6,line width=.5pt] (7.31,7.030) rectangle (7.99,8.870);
\draw[rounded corners=3pt,draw=Vermilion!65!black,fill=Vermilion!6,line width=.5pt] (8.645,7.030) rectangle (10.055,10.170);
\draw[rounded corners=3pt,draw=SkyBlue!65!black,fill=SkyBlue!6,line width=.5pt] (10.71,7.030) rectangle (11.39,8.870);
\draw[rounded corners=3pt,draw=Yellow!65!black,fill=Yellow!6,line width=.5pt] (12.21,7.030) rectangle (12.89,8.870);
\draw[rounded corners=3pt,draw=black!65!black,fill=black!6,line width=.5pt] (13.71,5.730) rectangle (14.39,7.570);
\coordinate (fe) at (1.55,11.200);
\coordinate (f1) at (0.82,9.900);
\coordinate (f2) at (1.55,9.900);
\coordinate (f3) at (2.28,9.900);
\coordinate (f12) at (0.82,8.600);
\coordinate (f13) at (1.55,8.600);
\coordinate (f23) at (2.28,8.600);
\coordinate (f123) at (1.55,7.300);
\coordinate (f6) at (3.9,9.900);
\coordinate (f16) at (3.535,8.600);
\coordinate (f26) at (4.265,8.600);
\coordinate (f126) at (3.9,7.300);
\coordinate (f5) at (5.95,9.900);
\coordinate (f15) at (5.585,8.600);
\coordinate (f35) at (6.315,8.600);
\coordinate (f135) at (5.95,7.300);
\coordinate (f56) at (7.65,8.600);
\coordinate (f156) at (7.65,7.300);
\coordinate (f4) at (9.35,9.900);
\coordinate (f24) at (8.985,8.600);
\coordinate (f34) at (9.715,8.600);
\coordinate (f234) at (9.35,7.300);
\coordinate (f46) at (11.05,8.600);
\coordinate (f246) at (11.05,7.300);
\coordinate (f45) at (12.55,8.600);
\coordinate (f345) at (12.55,7.300);
\coordinate (f456) at (14.05,7.300);
\coordinate (fP) at (14.05,6.000);
\draw[draw=black!30,line width=.35pt] (f1)--(f13);
\draw[draw=black!30,line width=.35pt] (f1)--(fe);
\draw[draw=black!30,line width=.35pt] (f12)--(f123);
\draw[draw=black!30,line width=.35pt] (f12)--(f2);
\draw[draw=black!30,line width=.35pt] (f123)--(f13);
\draw[draw=black!30,line width=.35pt] (f126)--(f16);
\draw[draw=black!30,line width=.35pt] (f135)--(f15);
\draw[draw=black!30,line width=.35pt] (f2)--(f23);
\draw[draw=black!30,line width=.35pt] (f23)--(f3);
\draw[draw=black!30,line width=.35pt] (f234)--(f34);
\draw[draw=black!30,line width=.35pt] (f24)--(f4);
\draw[draw=black!30,line width=.35pt] (f26)--(f6);
\draw[draw=black!30,line width=.35pt] (f3)--(fe);
\draw[draw=black!30,line width=.35pt] (f35)--(f5);
\draw[octMp] (f1)--(f12);
\draw[octMp] (f123)--(f23);
\draw[octMp] (f126)--(f26);
\draw[octMp] (f13)--(f3);
\draw[octMp] (f135)--(f35);
\draw[octMp] (f15)--(f5);
\draw[octMp] (f156)--(f56);
\draw[octMp] (f16)--(f6);
\draw[octMp] (f2)--(fe);
\draw[octMp] (f234)--(f24);
\draw[octMp] (f246)--(f46);
\draw[octMp] (f34)--(f4);
\draw[octMp] (f345)--(f45);
\draw[octMp] (f456)--(fP);
\draw[octM,line width=1.25pt,preaction={draw=white,line width=3.2pt,solid}] (f15) .. controls (5.585,9.350) and (0.820,9.150) .. (f1);
\draw[octM,line width=1.25pt,preaction={draw=white,line width=3.2pt,solid}] (f126) .. controls (3.900,8.050) and (0.820,7.850) .. (f12);
\draw[octM,line width=1.25pt,preaction={draw=white,line width=3.2pt,solid}] (fP) .. controls (14.050,6.750) and (1.550,6.550) .. (f123);
\draw[octM,line width=1.25pt,preaction={draw=white,line width=3.2pt,solid}] (f135) .. controls (5.950,8.050) and (1.550,7.850) .. (f13);
\draw[octM,line width=1.25pt,preaction={draw=white,line width=3.2pt,solid}] (f156) .. controls (7.650,8.050) and (3.535,7.850) .. (f16);
\draw[octM,line width=1.25pt,preaction={draw=white,line width=3.2pt,solid}] (f24) .. controls (8.985,9.350) and (1.550,9.150) .. (f2);
\draw[octM,line width=1.25pt,preaction={draw=white,line width=3.2pt,solid}] (f234) .. controls (9.350,8.050) and (2.280,7.850) .. (f23);
\draw[octM,line width=1.25pt,preaction={draw=white,line width=3.2pt,solid}] (f246) .. controls (11.050,8.050) and (4.265,7.850) .. (f26);
\draw[octM,line width=1.25pt,preaction={draw=white,line width=3.2pt,solid}] (f34) .. controls (9.715,9.350) and (2.280,9.150) .. (f3);
\draw[octM,line width=1.25pt,preaction={draw=white,line width=3.2pt,solid}] (f345) .. controls (12.550,8.050) and (6.315,7.850) .. (f35);
\draw[octM,line width=1.25pt,preaction={draw=white,line width=3.2pt,solid}] (f4) .. controls (9.350,10.650) and (1.550,10.450) .. (fe);
\draw[octM,line width=1.25pt,preaction={draw=white,line width=3.2pt,solid}] (f45) .. controls (12.550,9.350) and (5.950,9.150) .. (f5);
\draw[octM,line width=1.25pt,preaction={draw=white,line width=3.2pt,solid}] (f456) .. controls (14.050,8.050) and (7.650,7.850) .. (f56);
\draw[octM,line width=1.25pt,preaction={draw=white,line width=3.2pt,solid}] (f46) .. controls (11.050,9.350) and (3.900,9.150) .. (f6);
\node[octface,draw=Blue!75!black,fill=Blue!17] (f1) at (0.82,9.900) {$ 1 $};
\node[octface,draw=Blue!75!black,fill=Blue!17] (f12) at (0.82,8.600) {$ 12 $};
\node[octface,draw=Blue!75!black,fill=Blue!17] (f123) at (1.55,7.300) {$ 123 $};
\node[octface,draw=Blue!75!black,fill=Blue!17] (f13) at (1.55,8.600) {$ 13 $};
\node[octface,draw=Blue!75!black,fill=Blue!17] (f2) at (1.55,9.900) {$ 2 $};
\node[octface,draw=Blue!75!black,fill=Blue!17] (f23) at (2.28,8.600) {$ 23 $};
\node[octface,draw=Blue!75!black,fill=Blue!17] (f3) at (2.28,9.900) {$ 3 $};
\node[octface,draw=Blue!75!black,fill=Blue!17] (fe) at (1.55,11.200) {$ \emptyset $};
\node at (1.55,11.750) {$B_{1}$ (dim.\ 3)};
\node[octface,draw=Orange!75!black,fill=Orange!17] (f126) at (3.9,7.300) {$ 126 $};
\node[octface,draw=Orange!75!black,fill=Orange!17] (f16) at (3.535,8.600) {$ 16 $};
\node[octface,draw=Orange!75!black,fill=Orange!17] (f26) at (4.265,8.600) {$ 26 $};
\node[octface,draw=Orange!75!black,fill=Orange!17] (f6) at (3.9,9.900) {$ 6 $};
\node at (3.9,11.750) {$B_{2}$ (dim.\ 2)};
\node[octface,draw=Green!75!black,fill=Green!17] (f135) at (5.95,7.300) {$ 135 $};
\node[octface,draw=Green!75!black,fill=Green!17] (f15) at (5.585,8.600) {$ 15 $};
\node[octface,draw=Green!75!black,fill=Green!17] (f35) at (6.315,8.600) {$ 35 $};
\node[octface,draw=Green!75!black,fill=Green!17] (f5) at (5.95,9.900) {$ 5 $};
\node at (5.95,11.750) {$B_{3}$ (dim.\ 2)};
\node[octface,draw=Purple!75!black,fill=Purple!17] (f156) at (7.65,7.300) {$ 156 $};
\node[octface,draw=Purple!75!black,fill=Purple!17] (f56) at (7.65,8.600) {$ 56 $};
\node at (7.65,11.750) {$B_{4}$ (dim.\ 1)};
\node[octface,draw=Vermilion!75!black,fill=Vermilion!17] (f234) at (9.35,7.300) {$ 234 $};
\node[octface,draw=Vermilion!75!black,fill=Vermilion!17] (f24) at (8.985,8.600) {$ 24 $};
\node[octface,draw=Vermilion!75!black,fill=Vermilion!17] (f34) at (9.715,8.600) {$ 34 $};
\node[octface,draw=Vermilion!75!black,fill=Vermilion!17] (f4) at (9.35,9.900) {$ 4 $};
\node at (9.35,11.750) {$B_{5}$ (dim.\ 2)};
\node[octface,draw=SkyBlue!75!black,fill=SkyBlue!17] (f246) at (11.05,7.300) {$ 246 $};
\node[octface,draw=SkyBlue!75!black,fill=SkyBlue!17] (f46) at (11.05,8.600) {$ 46 $};
\node at (11.05,11.750) {$B_{6}$ (dim.\ 1)};
\node[octface,draw=Yellow!75!black,fill=Yellow!17] (f345) at (12.55,7.300) {$ 345 $};
\node[octface,draw=Yellow!75!black,fill=Yellow!17] (f45) at (12.55,8.600) {$ 45 $};
\node at (12.55,11.750) {$B_{7}$ (dim.\ 1)};
\node[octface,draw=black!75!black,fill=black!17] (f456) at (14.05,7.300) {$ 456 $};
\node[octface,draw=black!75!black,fill=black!17] (fP) at (14.05,6.000) {$ P $};
\node at (14.05,11.750) {$B_{8}$ (dim.\ 1)};
\node[anchor=east,text=black!60] at (-0.12,11.200) {$ 0 $};
\node[anchor=east,text=black!60] at (-0.12,9.900) {$ 1 $};
\node[anchor=east,text=black!60] at (-0.12,8.600) {$ 2 $};
\node[anchor=east,text=black!60] at (-0.12,7.300) {$ 3 $};
\node[anchor=east,text=black!60] at (-0.12,6.000) {$ 4 $};
\node[octhead] at (0,12.250) {(c) Reverse cubes: coordinate matchings and the edge $F_1P$};
\draw[rounded corners=3pt,draw=Blue!65!black,fill=Blue!6,line width=.5pt] (0.51,12.520) rectangle (1.19,13.650);
\draw[rounded corners=3pt,draw=Orange!65!black,fill=Orange!6,line width=.5pt] (2.01,13.110) rectangle (2.69,14.240);
\draw[rounded corners=3pt,draw=Green!65!black,fill=Green!6,line width=.5pt] (3.51,13.110) rectangle (4.19,14.240);
\draw[rounded corners=3pt,draw=Purple!65!black,fill=Purple!6,line width=.5pt] (4.945,13.110) rectangle (6.355,14.830);
\draw[rounded corners=3pt,draw=Vermilion!65!black,fill=Vermilion!6,line width=.5pt] (7.11,13.110) rectangle (7.79,14.240);
\draw[rounded corners=3pt,draw=SkyBlue!65!black,fill=SkyBlue!6,line width=.5pt] (8.545,13.110) rectangle (9.955,14.830);
\draw[rounded corners=3pt,draw=Yellow!65!black,fill=Yellow!6,line width=.5pt] (10.645,13.110) rectangle (12.055,14.830);
\draw[rounded corners=3pt,draw=black!65!black,fill=black!6,line width=.5pt] (12.68,13.110) rectangle (14.82,15.420);
\coordinate (r123) at (0.85,13.380);
\coordinate (rP) at (0.85,12.790);
\coordinate (r12) at (2.35,13.970);
\coordinate (r126) at (2.35,13.380);
\coordinate (r13) at (3.85,13.970);
\coordinate (r135) at (3.85,13.380);
\coordinate (r1) at (5.65,14.560);
\coordinate (r15) at (5.285,13.970);
\coordinate (r16) at (6.015,13.970);
\coordinate (r156) at (5.65,13.380);
\coordinate (r23) at (7.45,13.970);
\coordinate (r234) at (7.45,13.380);
\coordinate (r2) at (9.25,14.560);
\coordinate (r24) at (8.885,13.970);
\coordinate (r26) at (9.615,13.970);
\coordinate (r246) at (9.25,13.380);
\coordinate (r3) at (11.35,14.560);
\coordinate (r34) at (10.985,13.970);
\coordinate (r35) at (11.715,13.970);
\coordinate (r345) at (11.35,13.380);
\coordinate (re) at (13.75,15.150);
\coordinate (r4) at (13.02,14.560);
\coordinate (r5) at (13.75,14.560);
\coordinate (r6) at (14.48,14.560);
\coordinate (r45) at (13.02,13.970);
\coordinate (r46) at (13.75,13.970);
\coordinate (r56) at (14.48,13.970);
\coordinate (r456) at (13.75,13.380);
\draw[draw=black!42,line width=.4pt] (r1)--(r16);
\draw[draw=black!42,line width=.4pt] (r15)--(r156);
\draw[draw=black!42,line width=.4pt] (r2)--(r26);
\draw[draw=black!42,line width=.4pt] (r24)--(r246);
\draw[draw=black!42,line width=.4pt] (r3)--(r35);
\draw[draw=black!42,line width=.4pt] (r34)--(r345);
\draw[draw=black!42,line width=.4pt] (r4)--(r45);
\draw[draw=black!42,line width=.4pt] (r4)--(r46);
\draw[draw=black!42,line width=.4pt] (r45)--(r456);
\draw[draw=black!42,line width=.4pt] (r456)--(r46);
\draw[draw=black!42,line width=.4pt] (r5)--(r56);
\draw[draw=black!42,line width=.4pt] (r5)--(re);
\draw[draw=black!42,line width=.4pt] (r56)--(r6);
\draw[draw=black!42,line width=.4pt] (r6)--(re);
\draw[octM] (r1)--(r15);
\draw[octM] (r12)--(r126);
\draw[octM] (r123)--(rP);
\draw[octM] (r13)--(r135);
\draw[octM] (r156)--(r16);
\draw[octM] (r2)--(r24);
\draw[octM] (r23)--(r234);
\draw[octM] (r246)--(r26);
\draw[octM] (r3)--(r34);
\draw[octM] (r345)--(r35);
\draw[octM] (r4)--(re);
\draw[octM] (r45)--(r5);
\draw[octM] (r456)--(r56);
\draw[octM] (r46)--(r6);
\node[octface,draw=Blue!75!black,fill=Blue!17] (r123) at (0.85,13.380) {$ 123 $};
\node[octface,draw=Blue!75!black,fill=Blue!17] (rP) at (0.85,12.790) {$ P $};
\node at (0.85,15.700) {$B'_{1}$ (dim.\ 1)};
\node[octface,draw=Orange!75!black,fill=Orange!17] (r12) at (2.35,13.970) {$ 12 $};
\node[octface,draw=Orange!75!black,fill=Orange!17] (r126) at (2.35,13.380) {$ 126 $};
\node at (2.35,15.700) {$B'_{2}$ (dim.\ 1)};
\node[octface,draw=Green!75!black,fill=Green!17] (r13) at (3.85,13.970) {$ 13 $};
\node[octface,draw=Green!75!black,fill=Green!17] (r135) at (3.85,13.380) {$ 135 $};
\node at (3.85,15.700) {$B'_{3}$ (dim.\ 1)};
\node[octface,draw=Purple!75!black,fill=Purple!17] (r1) at (5.65,14.560) {$ 1 $};
\node[octface,draw=Purple!75!black,fill=Purple!17] (r15) at (5.285,13.970) {$ 15 $};
\node[octface,draw=Purple!75!black,fill=Purple!17] (r156) at (5.65,13.380) {$ 156 $};
\node[octface,draw=Purple!75!black,fill=Purple!17] (r16) at (6.015,13.970) {$ 16 $};
\node at (5.65,15.700) {$B'_{4}$ (dim.\ 2)};
\node[octface,draw=Vermilion!75!black,fill=Vermilion!17] (r23) at (7.45,13.970) {$ 23 $};
\node[octface,draw=Vermilion!75!black,fill=Vermilion!17] (r234) at (7.45,13.380) {$ 234 $};
\node at (7.45,15.700) {$B'_{5}$ (dim.\ 1)};
\node[octface,draw=SkyBlue!75!black,fill=SkyBlue!17] (r2) at (9.25,14.560) {$ 2 $};
\node[octface,draw=SkyBlue!75!black,fill=SkyBlue!17] (r24) at (8.885,13.970) {$ 24 $};
\node[octface,draw=SkyBlue!75!black,fill=SkyBlue!17] (r246) at (9.25,13.380) {$ 246 $};
\node[octface,draw=SkyBlue!75!black,fill=SkyBlue!17] (r26) at (9.615,13.970) {$ 26 $};
\node at (9.25,15.700) {$B'_{6}$ (dim.\ 2)};
\node[octface,draw=Yellow!75!black,fill=Yellow!17] (r3) at (11.35,14.560) {$ 3 $};
\node[octface,draw=Yellow!75!black,fill=Yellow!17] (r34) at (10.985,13.970) {$ 34 $};
\node[octface,draw=Yellow!75!black,fill=Yellow!17] (r345) at (11.35,13.380) {$ 345 $};
\node[octface,draw=Yellow!75!black,fill=Yellow!17] (r35) at (11.715,13.970) {$ 35 $};
\node at (11.35,15.700) {$B'_{7}$ (dim.\ 2)};
\node[octface,draw=black!75!black,fill=black!17] (r4) at (13.02,14.560) {$ 4 $};
\node[octface,draw=black!75!black,fill=black!17] (r45) at (13.02,13.970) {$ 45 $};
\node[octface,draw=black!75!black,fill=black!17] (r456) at (13.75,13.380) {$ 456 $};
\node[octface,draw=black!75!black,fill=black!17] (r46) at (13.75,13.970) {$ 46 $};
\node[octface,draw=black!75!black,fill=black!17] (r5) at (13.75,14.560) {$ 5 $};
\node[octface,draw=black!75!black,fill=black!17] (r56) at (14.48,13.970) {$ 56 $};
\node[octface,draw=black!75!black,fill=black!17] (r6) at (14.48,14.560) {$ 6 $};
\node[octface,draw=black!75!black,fill=black!17] (re) at (13.75,15.150) {$ \emptyset $};
\node at (13.75,15.700) {$B'_{8}$ (dim.\ 3)};
\node[anchor=east,text=black!60] at (-0.12,15.150) {$ 0 $};
\node[anchor=east,text=black!60] at (-0.12,14.560) {$ 1 $};
\node[anchor=east,text=black!60] at (-0.12,13.970) {$ 2 $};
\node[anchor=east,text=black!60] at (-0.12,13.380) {$ 3 $};
\node[anchor=east,text=black!60] at (-0.12,12.790) {$ 4 $};
\node[octhead] at (0,16.170) {(d) Connectivity: the facet--ridge edges of $M$};
\node[octface,draw=Blue!75!black,fill=Blue!17] (b1) at (1,17.560) {$B_1$};
\node[octface,draw=Orange!75!black,fill=Orange!17] (b2) at (5,16.970) {$B_2$};
\node[octface,draw=Green!75!black,fill=Green!17] (b3) at (5,17.750) {$B_3$};
\node[octface,draw=Vermilion!75!black,fill=Vermilion!17] (b5) at (5,18.530) {$B_5$};
\node[octface,draw=Purple!75!black,fill=Purple!17] (b4) at (9,16.610) {$B_4$};
\node[octface,draw=SkyBlue!75!black,fill=SkyBlue!17] (b6) at (9,17.400) {$B_6$};
\node[octface,draw=Yellow!75!black,fill=Yellow!17] (b7) at (9,18.190) {$B_7$};
\node[octface,draw=black!75!black,fill=black!17] (b8) at (13,16.610) {$B_8$};
\draw[octM,-{Stealth[length=3pt]}] (b2)--node[midway,fill=white,inner sep=1.2pt,text=black] {$ 126\! -\! 12 $} (b1);
\draw[octM,-{Stealth[length=3pt]}] (b3)--node[midway,fill=white,inner sep=1.2pt,text=black] {$ 135\! -\! 13 $} (b1);
\draw[octM,-{Stealth[length=3pt]}] (b4)--node[midway,fill=white,inner sep=1.2pt,text=black] {$ 156\! -\! 16 $} (b2);
\draw[octM,-{Stealth[length=3pt]}] (b5)--node[midway,fill=white,inner sep=1.2pt,text=black] {$ 234\! -\! 23 $} (b1);
\draw[octM,-{Stealth[length=3pt]}] (b6)--node[midway,fill=white,inner sep=1.2pt,text=black] {$ 246\! -\! 26 $} (b2);
\draw[octM,-{Stealth[length=3pt]}] (b7)--node[midway,fill=white,inner sep=1.2pt,text=black] {$ 345\! -\! 35 $} (b3);
\draw[octM,-{Stealth[length=3pt]}] (b8)--node[midway,fill=white,inner sep=1.2pt,text=black] {$ 456\! -\! 56 $} (b4);
\node[anchor=west,align=left] at (10.65,17.810) {Every arrow decreases the index.\\All cubes reach $B_1$.};
\end{tikzpicture}


==> figures/restriction.tex <==
\begin{tikzpicture}[line cap=round,line join=round]
\begin{scope}[xshift=.3cm,yshift=.3cm]
 \coordinate (a) at (0,0);
 \coordinate (b) at (3.2,0);
 \coordinate (c) at (1.6,2.7);
 \fill[Blue!9] (a)--(b)--(c)--cycle;
 \draw[matched] (a)--(c)--(b);
 \draw[Purple,line width=1.6pt] (a)--(b);
 \node[Purple,below] at (1.6,0) {$R_i=34$};
 \node at (1.6,1.1) {$F_i=134$};
 \foreach \p/\lab/\pos in {a/3/below left,b/4/below right,c/1/above}{
  \node[facepoint] at (\p) {};
  \node[\pos] at (\p) {$\lab$};
 }
\end{scope}
\draw[-{Latex[length=2mm]},black!65] (4.45,1.55)--(5.25,1.55);
\begin{scope}[xshift=6.3cm,x=1.65cm,y=1.05cm]
 \coordinate (e) at (1,0);
 \coordinate (a) at (0,1); \coordinate (b) at (1,1); \coordinate (c) at (2,1);
 \coordinate (ab) at (0,2); \coordinate (ac) at (1,2); \coordinate (bc) at (2,2);
 \coordinate (abc) at (1,3);
 \foreach \y in {0,1,2,3} \draw[rankline] (-.45,\y)--(2.75,\y);
 \foreach \u/\v in {e/a,e/b,e/c,a/ab,a/ac,b/ab,b/bc,c/ac,c/bc,ab/abc,ac/abc,bc/abc}
  \draw[cover] (\u)--(\v);
 \foreach \u/\v in {e/a,e/b,e/c,a/ab,a/ac,b/ab,c/ac} \draw[Orange,line width=.9pt] (\u)--(\v);
 \draw[completed] (bc)--(abc);
 \foreach \p/\lab in {e/\emptyset,a/1,b/3,c/4,ab/13,ac/14}
  \node[facelabel,text=Orange!85!black] at (\p) {$\lab$};
 \node[facelabel,text=Blue] at (bc) {$34$};
 \node[facelabel,text=Blue] at (abc) {$134$};
 \node[Blue,right,font=\small] at (2.65,2.55) {$[34,134]$};
\end{scope}
\end{tikzpicture}


==> figures/shelling.tex <==
\begin{tikzpicture}[line cap=round,line join=round]
\foreach \i in {1,2,3,4}{
 \begin{scope}[xshift={(\i-1)*3.65cm}]
  \coordinate (a) at (0,0);
  \coordinate (b) at (2.7,0);
  \coordinate (c) at (1.35,2.25);
  \coordinate (d) at (1.35,.82);
  % The outer face is indicated by a narrow collar.
  \ifnum\i=1
   \fill[Blue!15,even odd rule] (-.23,-.16)--(2.93,-.16)--(1.35,2.6)--cycle
      (a)--(b)--(c)--cycle;
  \fi
  \ifnum\i=2 \fill[Blue!15] (a)--(b)--(d)--cycle;\fi
  \ifnum\i=3 \fill[Blue!15] (a)--(c)--(d)--cycle;\fi
  \ifnum\i=4 \fill[Blue!15] (b)--(c)--(d)--cycle;\fi
  \draw[black!40] (a)--(b)--(c)--cycle (a)--(d)--(b) (c)--(d);
  \ifnum\i=1 \draw[Blue,thick] (a)--(b)--(c)--cycle;\fi
  \ifnum\i=2
   \draw[Blue,thick] (a)--(d)--(b);
   \draw[matched] (a)--(b);
  \fi
  \ifnum\i=3
   \draw[matched] (c)--(a)--(d);
   \draw[Purple,line width=2pt] (c)--(d);
  \fi
  \ifnum\i=4
   \fill[Purple!22] (b)--(c)--(d)--cycle;
   \draw[matched] (b)--(c)--(d)--cycle;
  \fi
  \foreach \p/\lab/\pos in {a/1/below left,b/2/below right,c/3/above,d/4/below}{
   \node[facepoint] at (\p) {};
   \node[\pos,font=\small,inner sep=3pt] at (\p) {$\lab$};
  }
  \ifnum\i=2 \draw[Purple,line width=1.2pt] (d) circle (3.4pt);\fi
  \node[font=\small] at (1.35,-.65) {$F_\i$};
  \ifnum\i=1 \node[font=\small,Purple!85!black] at (1.35,-1.1) {$R_1=\emptyset$};\fi
  \ifnum\i=2 \node[font=\small,Purple!85!black] at (1.35,-1.1) {$R_2=4$};\fi
  \ifnum\i=3 \node[font=\small,Purple!85!black] at (1.35,-1.1) {$R_3=34$};\fi
  \ifnum\i=4 \node[font=\small,Purple!85!black] at (1.35,-1.1) {$R_4=234$};\fi
 \end{scope}
}
\end{tikzpicture}

